RMQFMU: Bridging the Real World with Co-simulation Technical Report

In this paper we present an experience report for the RMQFMU, a plug and play tool, that enables feeding data to/from an FMI2-based co-simulation environment based on the AMQP protocol. Bridging the co-simulation to an external environment allows on one side to feed historical data to the co-simulation, serving different purposes, such as visualisation and/or data analysis. On the other side, such a tool facilitates the realisation of the digital twin concept by coupling co-simulation and hardware/robots close to real-time. In the paper we present limitations of the initial version of the RMQFMU with respect to the capability of bridging co-simulation with the real world. To provide the desired functionality of the tool, we present in a step-by-step fashion how these limitations, and subsequent limitations, are alleviated. We perform various experiments in order to give reason to the modifications carried out. Finally, we report on two case-studies where we have adopted the RMQFMU, and provide guidelines meant to aid practitioners in its use.

==> Figures/rbmqv1/gazebo/f100ms.tex <==
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv1/gazebo/outputs_200_1.csv}\datatable
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv1/gazebo/outputs_200_50.csv}\datatabletwo
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv1/gazebo/outputs_2000_1.csv}\datatablethree
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv1/gazebo/outputs_2000_50_run1.csv}\datatablefour
    \begin{groupplot}[group style={
                    group name=myplot,
                    group size= 2 by 1,vertical sep=1.cm},
                    height=5cm, width=6cm,
                    legend style={at={(1.08,-0.3)},anchor=north,legend columns=-1},
                    minor x tick num = 2,
                    %minor y tick num = 4,
                    %xminorgrids=true,
                    %yminorgrids=true,
                    %xmajorgrids=true,
                    %ymajorgrids=true,
                    ]
        \nextgroupplot[title={ma=$200$ms},ylabel={Sequence numbers}, xlabel={sim-time}]
            \addplot[only marks, mark=x, blue] table [x index = {0}, y index = {5}] \datatable;
            \addplot[only marks, mark=+,red] table [x index = {0}, y index = {5}] \datatabletwo;
        \addlegendentry{{$la=1$}}
        \addlegendentry{{$la=50$}}
        \nextgroupplot[title={ma=$2000$ms}, xlabel={sim-time}]
            \addplot[only marks, mark=x, blue] table [x index = {0}, y index = {5}] \datatablethree;
            \addplot[only marks, mark=+,red] table [x index = {0}, y index = {5}] \datatablefour;
            
    \end{groupplot}
    %\node (title) at ($(myplot c1r1.center)!0.5!(myplot c2r1.center)+(0,4cm)$) {Sequence numbers over time for $f_{data}=100$ms};
\end{tikzpicture}

==> Figures/rbmqv1/gazebo/f200ms.tex <==
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv1/gazebo/outputs_ma400_la2_f200ms.csv}\datatable
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv1/gazebo/outputs_ma400_la5_f200ms.csv}\datatabletwo
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv1/gazebo/outputs_ma2000_la2_f200ms.csv}\datatablethree
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv1/gazebo/outputs_ma2000_la5_f200ms.csv}\datatablefour

    \begin{groupplot}[group style={
                    group name=myplot,
                    group size= 2 by 1,horizontal sep=.8cm},height=3.5cm,width=4.5cm,
                    legend style={at={(2.7,1)},anchor=north,legend columns=1},
                    minor x tick num = 1,
                    %minor y tick num = 4,
                    %xminorgrids=true,
                    %yminorgrids=true,
                    %xmajorgrids=true,
                    %ymajorgrids=true,
                    ]
        \nextgroupplot[title={ma=$400$ms},ylabel={Sequence numbers}, xlabel={sim-time (s)}]
            \addplot[no marks, thick, blue] table [x index = {0}, y index = {5}] \datatable;
            \addplot[no marks, solid,red] table [x index = {0}, y index = {5}] \datatabletwo;
        \addlegendentry{{$la=2$}}
        \addlegendentry{{$la=5$}}
        \nextgroupplot[title={ma=$2000$ms},xlabel={sim-time (s)}]
            \addplot[no marks, thick, blue] table [x index = {0}, y index = {5}] \datatablethree;
            \addplot[no marks, solid,red] table [x index = {0}, y index = {5}] \datatablefour;

    \end{groupplot}
    %\node (title) at ($(myplot c1r1.center)!0.5!(myplot c2r1.center)+(0,01cm)$) {Sequence numbers over time for $f_{data}=200$ms};
\end{tikzpicture}

==> Figures/rbmqv1/gazebo/f200ms_techrep.tex <==
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv1/gazebo/outputs_ma400_la2_f200ms.csv}\datatable
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv1/gazebo/outputs_ma400_la5_f200ms.csv}\datatabletwo
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv1/gazebo/outputs_ma2000_la2_f200ms.csv}\datatablethree
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv1/gazebo/outputs_ma2000_la5_f200ms.csv}\datatablefour

    \begin{groupplot}[group style={
                    group name=myplot,
                    group size= 2 by 1,vertical sep=1.cm},
                    height=5cm, width=6cm,
                    legend style={at={(1.08,-0.3)},anchor=north,legend columns=-1},
                    minor x tick num = 1,
                    %minor y tick num = 4,
                    %xminorgrids=true,
                    %yminorgrids=true,
                    %xmajorgrids=true,
                    %ymajorgrids=true,
                    ]
        \nextgroupplot[title={ma=$400$ms},ylabel={Sequence numbers}, xlabel={sim-time (s)}]
            \addplot[only marks, mark=x, blue] table [x index = {0}, y index = {5}] \datatable;
            \addplot[only marks, mark=+,red] table [x index = {0}, y index = {5}] \datatabletwo;
        \addlegendentry{{$la=2$}}
        \addlegendentry{{$la=5$}}
        \nextgroupplot[title={ma=$2000$ms},xlabel={sim-time (s)}]
            \addplot[only marks, mark=x, blue] table [x index = {0}, y index = {5}] \datatablethree;
            \addplot[only marks, mark=+,red] table [x index = {0}, y index = {5}] \datatablefour;

    \end{groupplot}
    %\node (title) at ($(myplot c1r1.center)!0.5!(myplot c2r1.center)+(0,01cm)$) {Sequence numbers over time for $f_{data}=200$ms};
\end{tikzpicture}

==> Figures/rbmqv1/gazebo/f2ms.tex <==
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv1/gazebo/outputs_ma200_la50_f2ms.csv}\datatable
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv1/gazebo/outputs_ma200_la200_f2ms.csv}\datatabletwo
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv1/gazebo/outputs_ma2000_la50_f2ms.csv}\datatablethree
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv1/gazebo/outputs_ma2000_la200_f2ms.csv}\datatablefour

    \begin{groupplot}[group style={
                    group name=myplot,
                    group size= 2 by 1,vertical sep=1.5cm},
                    height=5cm, width=6cm,
                    legend style={at={(1.08,-0.3)},anchor=north,legend columns=-1},
                    minor x tick num = 2,
                    %minor y tick num = 4,
                    %xminorgrids=true,
                    %yminorgrids=true,
                    %xmajorgrids=true,
                    %ymajorgrids=true,
                    scaled y ticks=base 10:-3
                    ]
        \nextgroupplot[title={ma=$200$ms},ylabel={Sequence numbers}, xlabel={sim-time}]
            \addplot[only marks, mark=x, blue] table [x index = {0}, y index = {5}] \datatable;
            \addplot[only marks, mark=+,red] table [x index = {0}, y index = {5}] \datatabletwo;
        \addlegendentry{{$la=50$}}
        \addlegendentry{{$la=200$}}
        \nextgroupplot[title={ma=$2000$ms}, xlabel={sim-time}]
            \addplot[only marks, mark=x, blue] table [x index = {0}, y index = {5}] \datatablethree;
            \addplot[only marks, mark=+,red] table [x index = {0}, y index = {5}] \datatablefour;

    \end{groupplot}
    %\node (title) at ($(myplot c1r1.center)!0.5!(myplot c2r1.center)+(0,4cm)$) {Sequence numbers over time for $f_{data}=2$ms};
\end{tikzpicture}

==> Figures/rbmqv1/gazebo/realtime.tex <==
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv1/gazebo/outputs_2000_50_run1.csv}\datatable
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv1/gazebo/outputs_2000_50_run2.csv}\datatabletwo
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv1/gazebo/outputs_2000_50_run3.csv}\datatablethree
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv1/gazebo/outputs_2000_50_run4.csv}\datatablefour
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv1/gazebo/outputs_2000_50_run5.csv}\datatablefive
    \pgfplotstablegetrowsof{\datatable}
    \pgfmathsetmacro{\N}{\pgfplotsretval}  
    \begin{groupplot}[group style={
                    group name=myplot,
                    group size= 2 by 3,horizontal sep=.8cm},height=3.5cm,width=4.5cm,
                    minor x tick num = 4,
                    %minor y tick num = 4,
                    %xminorgrids=true,
                    %yminorgrids=true,
                    %xmajorgrids=true,
                    %ymajorgrids=true,
                    legend style={at={(2.7,1)},anchor=north,legend columns=1},
                    ]
        \nextgroupplot[title={Runs $1-5$},ylabel={Sequence numbers}, xlabel={sim-time (s)}]

            %\addplot[no markers, blue] table [x index = {0}, y index = {5},skip coords between index={21}{\N}] \datatable;
            \addplot[no markers, blue, dash dot,thick] table [x index = {0}, y index = {5}] \datatable;
            \addplot[no markers,red,dashed,thick] table [x index = {0}, y index = {5}] \datatabletwo;
            \addplot[no markers, green,thick] table [x index = {0}, y index = {5}] \datatablethree;
            \addplot[no markers,cyan,dashed,thick] table [x index = {0}, y index = {5}] \datatablefour;
            \addplot[no markers, magenta,thick] table [x index = {0}, y index = {5}] \datatablefive;

        \addlegendentry{{run $1$}}
        \addlegendentry{{run $2$}}
        \addlegendentry{{run $3$}}
        \addlegendentry{{run $4$}}
        \addlegendentry{{run $5$}}
        
        \nextgroupplot[title={Runs $1-2$}, xlabel={sim-time (s)}]

        %\addplot[no markers, blue] table [x index = {0}, y index = {5},skip coords between index={21}{\N}] \datatable;
        \addplot[no markers, blue, dash dot,thick] table [x index = {0}, y index = {5}] \datatable;
        \addplot[no markers,red,dashed,thick] table [x index = {0}, y index = {5}] \datatabletwo;


        \nextgroupplot[
            axis y line=none,
            axis x line*=bottom,
            grid=none,
            xlabel=Run 1: real-time (s),
            xtick = {0,0,3.021,8.092},
            xticklabels = {$0$,$0$,$3.021$,$8.092$},
            height=2.3cm,
            enlargelimits=true,
            yshift=10pt
        ]
        \nextgroupplot[
            axis y line=none,
            axis x line*=bottom,
            grid=none,
            xlabel=Run 1: real-time (s),
            xtick = {0,0,3.021,8.092},
            xticklabels = {$0$,$0$,$3.021$,$8.092$},
            height=2.3cm,
            enlargelimits=true,
            yshift=10pt
        ]
        \nextgroupplot[
            axis y line=none,
            axis x line*=bottom,
            grid=none,
            xlabel=Run 2: real-time (s),
            xtick = {0,0,5.433,8.837},
            xticklabels = {$0$,$0$,$5.433$,$8.837$},
            height=2.3cm,
            enlargelimits=true,
            yshift=10pt
        ]
        \nextgroupplot[
            axis y line=none,
            axis x line*=bottom,
            grid=none,
            xlabel=Run 2: real-time (s),
            xtick = {0,0,5.433,8.837},
            xticklabels = {$0$,$0$,$5.433$,$8.837$},
            height=2.3cm,
            enlargelimits=true,
            yshift=10pt
        ]
        
    \end{groupplot}
\end{tikzpicture}

==> Figures/rbmqv1/urdata/case1and2.tex <==
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv1/urdata/ctoff_s2_z2_cut.csv}\datatable
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv1/urdata/cton_s2_z2_cut.csv}\datatabletwo
    \pgfplotstablegetrowsof{\datatable}
    \pgfmathsetmacro{\N}{\pgfplotsretval} 
    \begin{groupplot}[group style={
                    group name=myplot,
                    group size= 1 by 3,vertical sep=1cm},height=4cm,width=8cm,
                    legend style={at={(.5,-3.3)},anchor=north,legend columns=-1},
                    xmin=-0.1,
                    xmax=1.6,
                    minor x tick num = 4,
                    %minor y tick num = 4,
                    %xminorgrids=true,
                    %yminorgrids=true,
                    %xmajorgrids=true,
                    %ymajorgrids=true,
                    scaled y ticks=base 10:-2,
                    ]
        \nextgroupplot[ylabel={Step duration ($\mu s$)}]
            \addplot[mark=none, blue] table[x index = {0},y index = {1},skip coords between index={75}{\N}] \datatable;
            \addplot[mark=none, dashed, red] table[x index = {0},y index = {1},skip coords between index={75}{\N}] \datatabletwo;
%            
            \addlegendentry{{$t_{\mathit{off}}$}}
            \addlegendentry{{$t_{\mathit{on}}$}}
%            
            \addplot [name path=upper,draw=none] table[x index = {0},y expr=\thisrowno{1}+\thisrowno{2},skip coords between index={75}{\N}] \datatable;
            \addplot [name path=lower,draw=none] table[x index = {0},y expr=\thisrowno{1}-\thisrowno{2},skip coords between index={75}{\N}] \datatable;
            \addplot [fill=blue!30] fill between[of=upper and lower];
%
            \addplot [name path=upper,draw=none] table[x index = {0},y expr=\thisrowno{1}+\thisrowno{2},skip coords between index={75}{\N}] \datatabletwo;
            \addplot [name path=lower,draw=none] table[x index = {0},y expr=\thisrowno{1}-\thisrowno{2},skip coords between index={75}{\N}] \datatabletwo;
            \addplot [fill=red!30] fill between[of=upper and lower];
%            
        \nextgroupplot[ylabel={Sequence no}]
            \addplot[mark=none, blue] table[x index = {0},y index = {3},skip coords between index={75}{\N}] \datatable;
            \addplot[mark=none, dashed, red] table[x index = {0},y index = {3},skip coords between index={75}{\N}] \datatabletwo;
%            
            \addplot [name path=upper,draw=none] table[x index = {0},y expr=\thisrowno{3}+\thisrowno{4},skip coords between index={75}{\N}] \datatable;
            \addplot [name path=lower,draw=none] table[x index = {0},y expr=\thisrowno{3}-\thisrowno{4},skip coords between index={75}{\N}] \datatable;
            \addplot [fill=blue!20] fill between[of=upper and lower];
%            
            \addplot [name path=upper,draw=none] table[x index = {0},y expr=\thisrowno{3}+\thisrowno{4},skip coords between index={75}{\N}] \datatabletwo;
            \addplot [name path=lower,draw=none] table[x index = {0},y expr=\thisrowno{3}-\thisrowno{4},skip coords between index={75}{\N}] \datatabletwo;
            \addplot [fill=red!20] fill between[of=upper and lower];
%            
        \nextgroupplot[ylabel={Queue size}, xlabel={sim-time (s)}, scaled y ticks=base 10:-2,]
            \addplot[mark=none, blue] table[x index = {0},y index = {5},skip coords between index={75}{\N}] \datatable;
            \addplot[mark=none, dashed, red] table[x index = {0},y index = {5},skip coords between index={75}{\N}] \datatabletwo;
%            
            \addplot [name path=upper,draw=none] table[x index = {0},y expr=\thisrowno{5}+\thisrowno{6},skip coords between index={75}{\N}] \datatable;
            \addplot [name path=lower,draw=none] table[x index = {0},y expr=\thisrowno{5}-\thisrowno{6},skip coords between index={75}{\N}] \datatable;
            \addplot [fill=blue!20] fill between[of=upper and lower];
%            
            \addplot [name path=upper,draw=none] table[x index = {0},y expr=\thisrowno{5}+\thisrowno{6},skip coords between index={75}{\N}] \datatabletwo;
            \addplot [name path=lower,draw=none] table[x index = {0},y expr=\thisrowno{5}-\thisrowno{6},skip coords between index={75}{\N}] \datatabletwo;
            \addplot [fill=red!20] fill between[of=upper and lower];
    \end{groupplot}
%
\end{tikzpicture}

==> Figures/rbmqv1/urdata/case3and4.tex <==
\pgfdeclarelayer{main}
\pgfdeclarelayer{foreground}
\pgfdeclarelayer{background}
\pgfsetlayers{background,main,foreground}
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv1/urdata/ctoff_s100_z100.csv}\datatable
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv1/urdata/cton_s100_z100.csv}\datatabletwo
    
    \pgfplotstablegetrowsof{\datatable}
    \pgfmathsetmacro{\N}{\pgfplotsretval} 

    \begin{groupplot}[group style={
                    group name=myplot,
                    group size= 2 by 1,vertical sep=1.cm},height=3.5cm,width=6cm,
                    legend style={at={(1.1,-.3)},anchor=north,legend columns=-1},
                    xmin=-0.1,
                    xmax=20.1,
                    %minor x tick num = 4,
                    %minor y tick num = 4,
                    %xminorgrids=true,
                    %yminorgrids=true,
                    %xmajorgrids=true,
                    %ymajorgrids=true,
                    scaled y ticks=base 10:-3,
                    ]
        \nextgroupplot[ylabel={Step duration ($\mu s$)},ymax=20000, xlabel={sim-time (s)}]
            \addplot[mark=none, blue] table[x index = {0},y index = {1}] \datatable;
            \addplot[mark=none, dashed, red] table[x index = {0},y index = {1}] \datatabletwo;
%            
            \addlegendentry{{$t_{\mathit{off}}$}}
            \addlegendentry{{$t_{\mathit{on}}$}}
%            
            \addplot [name path=upper,draw=none] table[x index = {0},y expr=\thisrowno{1}+\thisrowno{2}] \datatable;
            \addplot [name path=lower,draw=none] table[x index = {0},y expr=\thisrowno{1}-\thisrowno{2}] \datatable;
            \addplot [fill=blue!20] fill between[of=upper and lower];
%
            \addplot [name path=upper,draw=none] table[x index = {0},y expr=\thisrowno{1}+\thisrowno{2}] \datatabletwo;
            \addplot [name path=lower,draw=none] table[x index = {0},y expr=\thisrowno{1}-\thisrowno{2}] \datatabletwo;
            \addplot [fill=red!20] fill between[of=upper and lower];

        %\nextgroupplot[ylabel={Sequence no}, xlabel={sim-time}]
        %    \addplot[mark=none, blue] table[x index = {0},y index = {3}] \datatable;
        %    \addplot[mark=none, dashed, red] table[x index = {0},y index = {3}] \datatabletwo;
        %    \addplot [name path=upper,draw=none] table[x index = {0},y expr=\thisrowno{3}+\thisrowno{4}] \datatable;
        %    \addplot [name path=lower,draw=none] table[x index = {0},y expr=\thisrowno{3}-\thisrowno{4}] \datatable;
        %    \addplot [fill=blue!20] fill between[of=upper and lower];
%
        %    \addplot [name path=upper,draw=none] table[x index = {0},y expr=\thisrowno{3}+\thisrowno{4}] \datatabletwo;
        %    \addplot [name path=lower,draw=none] table[x index = {0},y expr=\thisrowno{3}-\thisrowno{4}] \datatabletwo;
        %    \addplot [fill=red!20] fill between[of=upper and lower];
            
        %\coordinate (pt) at (axis cs:21,5600);
        %\draw[->, >=stealth', black!70, dashed] (axis cs:3,50) -- (axis cs:15,2000);
    
    
         \nextgroupplot[ylabel={Queue size}, xlabel={sim-time (s)}, ymax=800,scaled y ticks=base 10:-2,]
            \addplot[mark=none, blue] table[x index = {0},y index = {5}] \datatable;
            \addplot[mark=none, dashed, red] table[x index = {0},y index = {5}] \datatabletwo; 
%           
            \addplot [name path=upper,draw=none] table[x index = {0},y expr=\thisrowno{5}+\thisrowno{6}] \datatable;
            \addplot [name path=lower,draw=none] table[x index = {0},y expr=\thisrowno{5}-\thisrowno{6}] \datatable;
            \addplot [fill=blue!20] fill between[of=upper and lower];
%            
            \addplot [name path=upper,draw=none] table[x index = {0},y expr=\thisrowno{5}+\thisrowno{6}] \datatabletwo;
            \addplot [name path=lower,draw=none] table[x index = {0},y expr=\thisrowno{5}-\thisrowno{6}] \datatabletwo;
            \addplot [fill=red!20] fill between[of=upper and lower];

    
    \end{groupplot}

    % this is the inset plot ...
    %\begin{axis}[
    %	tiny,
        % ... which should be plotted at the stored coordinate ...
    %    at={(pt)},
        % ... with this `anchor'
    %    anchor=north east,
        % use this predefined style (it is predefined by PGFPlots itself)
        %
        % now state the options which should be used for the inset plot
    %    width=2.5cm,
    %    height=2.5cm,
    %    xtick distance=.2,
    %    xmin=0,xmax=.4,
        %xmajorgrids=true,
        %ymajorgrids=true,
        % use this key to fill the background of the axis only
    %    axis background/.style={
    %        fill=white,
    %    },
        % name this axis so it can later be used to fill the "background" of the
        % whole plot including the labels
    %    name=insetAxis,
    %]
%        \addplot [mark=x] table [x=size, y=cluster] {sim-0.3-0.6.csv};
        % again the dummy plot
        
     %   \addplot[mark=none, blue] table[x index = {0},y index = {3},skip coords between index={5}{\N}] \datatable;
     %   \addplot[mark=none, dashed, red] table[x index = {0},y index = {3},skip coords between index={5}{\N}] \datatabletwo;
    %\end{axis}
%
\end{tikzpicture}

==> Figures/rbmqv1/urdata/case3and4_techrep.tex <==
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv1/urdata/ctoff_s100_z100.csv}\datatable
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv1/urdata/cton_s100_z100.csv}\datatabletwo
    
    \pgfplotstablegetrowsof{\datatable}
    \pgfmathsetmacro{\N}{\pgfplotsretval} 
    \begin{groupplot}[group style={
                    group name=myplot,
                    group size= 1 by 3,vertical sep=1cm},height=4cm,width=8cm,
                    legend style={at={(0.5,-3.3)},anchor=north,legend columns=-1},
                    xmin=-0.1,
                    xmax=20.1,
                    minor x tick num = 4,
                    %minor y tick num = 4,
                    %xminorgrids=true,
                    %yminorgrids=true,
                    %xmajorgrids=true,
                    %ymajorgrids=true,
                    scaled y ticks=base 10:-3,
                    ]
        \nextgroupplot[ylabel={Step duration ($\mu s$)},ymax=20000]
            \addplot[mark=none, blue] table[x index = {0},y index = {1}] \datatable;
            \addplot[mark=none, dashed, red] table[x index = {0},y index = {1}] \datatabletwo;
%            
            \addlegendentry{{$t_{\mathit{off}}$}}
            \addlegendentry{{$t_{\mathit{on}}$}}
%            
            \addplot [name path=upper,draw=none] table[x index = {0},y expr=\thisrowno{1}+\thisrowno{2}] \datatable;
            \addplot [name path=lower,draw=none] table[x index = {0},y expr=\thisrowno{1}-\thisrowno{2}] \datatable;
            \addplot [fill=blue!20] fill between[of=upper and lower];
%
            \addplot [name path=upper,draw=none] table[x index = {0},y expr=\thisrowno{1}+\thisrowno{2}] \datatabletwo;
            \addplot [name path=lower,draw=none] table[x index = {0},y expr=\thisrowno{1}-\thisrowno{2}] \datatabletwo;
            \addplot [fill=red!20] fill between[of=upper and lower];
%

        \nextgroupplot[ylabel={Sequence no}]
            \addplot[mark=none, blue] table[x index = {0},y index = {3}] \datatable;
            \addplot[mark=none, dashed, red] table[x index = {0},y index = {3}] \datatabletwo;
            \addplot [name path=upper,draw=none] table[x index = {0},y expr=\thisrowno{3}+\thisrowno{4}] \datatable;
            \addplot [name path=lower,draw=none] table[x index = {0},y expr=\thisrowno{3}-\thisrowno{4}] \datatable;
            \addplot [fill=blue!20] fill between[of=upper and lower];
%
            \addplot [name path=upper,draw=none] table[x index = {0},y expr=\thisrowno{3}+\thisrowno{4}] \datatabletwo;
            \addplot [name path=lower,draw=none] table[x index = {0},y expr=\thisrowno{3}-\thisrowno{4}] \datatabletwo;
            \addplot [fill=red!20] fill between[of=upper and lower];

%          
        \nextgroupplot[ylabel={Queue size}, xlabel={sim-time (s)}, ymax=800,scaled y ticks=base 10:-2,]
            \addplot[mark=none, blue] table[x index = {0},y index = {5}] \datatable;
            \addplot[mark=none, dashed, red] table[x index = {0},y index = {5}] \datatabletwo; 
%           
            \addplot [name path=upper,draw=none] table[x index = {0},y expr=\thisrowno{5}+\thisrowno{6}] \datatable;
            \addplot [name path=lower,draw=none] table[x index = {0},y expr=\thisrowno{5}-\thisrowno{6}] \datatable;
            \addplot [fill=blue!20] fill between[of=upper and lower];
%            
            \addplot [name path=upper,draw=none] table[x index = {0},y expr=\thisrowno{5}+\thisrowno{6}] \datatabletwo;
            \addplot [name path=lower,draw=none] table[x index = {0},y expr=\thisrowno{5}-\thisrowno{6}] \datatabletwo;
            \addplot [fill=red!20] fill between[of=upper and lower];
%            
    \end{groupplot}
%
\end{tikzpicture}

==> Figures/rbmqv1/urdata/case5and6.tex <==
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv1/urdata/cton_s100_z113.csv}\datatable
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv1/urdata/cton_s100_z120.csv}\datatabletwo
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv1/urdata/cton_s100_z100_clean.csv}\datatablethree
    \pgfplotstablegetrowsof{\datatable}
    \pgfmathsetmacro{\N}{\pgfplotsretval} 
    \begin{groupplot}[group style={
                    group name=myplot,
                    group size= 1 by 2,vertical sep=1cm},height=4cm,width=8cm,
                    legend style={at={(0.5,-2.)},anchor=north,legend columns=-1},
                    xmin=-0.1,
                    xmax=20.1,
                    minor x tick num = 4,
                    %minor y tick num = 4,
                    %xminorgrids=true,
                    %yminorgrids=true,
                    %xmajorgrids=true,
                    %ymajorgrids=true,
                    scaled y ticks=base 10:-3,
                    ]
        \nextgroupplot[ylabel={Step duration ($\mu s$)},ymax=29000]
        
            
            \addplot[mark=none, dash dot, green] table[x index = {0},y index = {1}] \datatablethree;
            \addplot[mark=none, blue] table[x index = {0},y index = {1}] \datatable;
            \addplot[mark=none, dashed, red] table[x index = {0},y index = {1}] \datatabletwo;
            
            \addlegendentry{{$d = 100$}}
            \addlegendentry{{$d = 113$}}
            \addlegendentry{{$d = 120$}}
            
            
            \addplot [name path=upper,draw=none] table[x index = {0},y expr=\thisrowno{1}+\thisrowno{2}] \datatablethree;
            \addplot [name path=lower,draw=none] table[x index = {0},y expr=\thisrowno{1}-\thisrowno{2}] \datatablethree;
            \addplot [fill=green!20] fill between[of=upper and lower];
            
            \addplot [name path=upper,draw=none] table[x index = {0},y expr=\thisrowno{1}+\thisrowno{2}] \datatable;
            \addplot [name path=lower,draw=none] table[x index = {0},y expr=\thisrowno{1}-\thisrowno{2}] \datatable;
            \addplot [fill=blue!20] fill between[of=upper and lower];
            

            \addplot [name path=upper,draw=none] table[x index = {0},y expr=\thisrowno{1}+\thisrowno{2}] \datatabletwo;
            \addplot [name path=lower,draw=none] table[x index = {0},y expr=\thisrowno{1}-\thisrowno{2}] \datatabletwo;
            \addplot [fill=red!20] fill between[of=upper and lower];
            
        %\nextgroupplot[ylabel={Sequence no}]
        
         %   \addplot[mark=none, green, very thick] table[x index = {0},y index = {3}] \datatablethree;
          %  \addplot[mark=none, dash dot, blue] table[x index = {0},y index = {3}] \datatable;
         %   \addplot[mark=none, dashed, red] table[x index = {0},y index = {3}] \datatabletwo;
            
         %   \addplot [name path=upper,draw=none] table[x index = {0},y expr=\thisrowno{3}+\thisrowno{4}] \datatablethree;
         %   \addplot [name path=lower,draw=none] table[x index = {0},y expr=\thisrowno{3}-\thisrowno{4}] \datatablethree;
         %   \addplot [fill=green!20] fill between[of=upper and lower];
            
         %   \addplot [name path=upper,draw=none] table[x index = {0},y expr=\thisrowno{3}+\thisrowno{4}] \datatable;
         %   \addplot [name path=lower,draw=none] table[x index = {0},y expr=\thisrowno{3}-\thisrowno{4}] \datatable;
         %   \addplot [fill=blue!20] fill between[of=upper and lower];
            

         %   \addplot [name path=upper,draw=none] table[x index = {0},y expr=\thisrowno{3}+\thisrowno{4}] \datatabletwo;
         %   \addplot [name path=lower,draw=none] table[x index = {0},y expr=\thisrowno{3}-\thisrowno{4}] \datatabletwo;
         %   \addplot [fill=red!20] fill between[of=upper and lower];
            
        \nextgroupplot[ylabel={Queue size}, xlabel={sim-time (s)}, ymax=800,scaled y ticks=base 10:-2,]
        
            \addplot[mark=none, dash dot, green] table[x index = {0},y index = {5}] \datatablethree;
            \addplot[mark=none, blue] table[x index = {0},y index = {5}] \datatable;
            \addplot[mark=none, dashed, red] table[x index = {0},y index = {5}] \datatabletwo;
            
            \addplot [name path=upper,draw=none] table[x index = {0},y expr=\thisrowno{5}+\thisrowno{6}] \datatablethree;
            \addplot [name path=lower,draw=none] table[x index = {0},y expr=\thisrowno{5}-\thisrowno{6}] \datatablethree;
            \addplot [fill=green!20] fill between[of=upper and lower];
            
            \addplot [name path=upper,draw=none] table[x index = {0},y expr=\thisrowno{5}+\thisrowno{6}] \datatable;
            \addplot [name path=lower,draw=none] table[x index = {0},y expr=\thisrowno{5}-\thisrowno{6}] \datatable;
            \addplot [fill=blue!20] fill between[of=upper and lower];
            

            \addplot [name path=upper,draw=none] table[x index = {0},y expr=\thisrowno{5}+\thisrowno{6}] \datatabletwo;
            \addplot [name path=lower,draw=none] table[x index = {0},y expr=\thisrowno{5}-\thisrowno{6}] \datatabletwo;
            \addplot [fill=red!20] fill between[of=upper and lower];
            

    \end{groupplot}

\end{tikzpicture}

==> Figures/rbmqv2/gazebo/f100ms.tex <==
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv2/gazebo/outputs_ma200_la1.csv}\datatable
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv2/gazebo/outputs_ma200_la50.csv}\datatabletwo
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv2/gazebo/outputs_ma2000_la1.csv}\datatablethree
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv2/gazebo/outputs_ma2000_la50.csv}\datatablefour
    \begin{groupplot}[group style={
                    group name=myplot,
                    group size= 2 by 1,horizontal sep=.8cm},height=3.5cm,width=4.5cm,
                    legend style={nodes={scale=0.7, transform shape},at={(2.7,1.0)},anchor=north,legend columns=1},
                    minor x tick num = 4,
                    minor y tick num = 4,
                    %xminorgrids=true,
                    %yminorgrids=true,
                    %xmajorgrids=true,
                    %ymajorgrids=true,
                    ]
        \nextgroupplot[title={ma=$200$ms},ylabel={Sequence numbers}, xlabel={sim-time (s)}]
            \addplot[no marks, blue, very thick, dash dot] table [x index = {0}, y index = {5}] \datatable;
            \addplot[no marks, red, dashed, very thick] table [x index = {0}, y index = {5}] \datatabletwo;
        \addlegendentry{{$la=1$}}
        \addlegendentry{{$la=50$}}
        \nextgroupplot[title={ma=$2000$ms}, xlabel={sim-time (s)}]
            \addplot[no marks, blue, very thick, dash dot] table [x index = {0}, y index = {5}] \datatablethree;
            \addplot[no marks, red, dashed, very thick] table [x index = {0}, y index = {5}] \datatablefour;

    \end{groupplot}
    %\node (title) at ($(myplot c1r1.center)!0.5!(myplot c2r1.center)+(0,4cm)$) {Sequence numbers over time for $f_{data}=100$ms};
\end{tikzpicture}

==> Figures/rbmqv2/gazebo/f100ms_gaps.tex <==
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv2/gazebo/outputs_ma2000_la1_500msgap.csv}\datatablefive
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv2/gazebo/outputs_ma2000_la10_500msgap.csv}\datatablesix
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv2/gazebo/outputs_ma2000_la1_1000msgap.csv}\datatableseven
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv2/gazebo/outputs_ma2000_la10_1000msgap.csv}\datatableeight
    \begin{groupplot}[group style={
                    group name=myplot,
                    group size= 2 by 1,horizontal sep=.8cm},height=3.5cm,width=4.5cm,
                    legend style={nodes={scale=0.7, transform shape},at={(2.7,1.0)},anchor=north,legend columns=1},
                    minor x tick num = 4,
                    %minor y tick num = 4,
                    xmin=-0.2,
                    ymin=0,
                    ytick distance = 5,
                    %xminorgrids=true,
                    %yminorgrids=true,
                    %xmajorgrids=true,
                    %ymajorgrids=true,
                    ]

        \nextgroupplot[title={ma=$2000$ms},ylabel={Sequence numbers},xlabel={sim-time (s)}]
            \addplot[no marks, blue] table [x index = {0}, y index = {5}] \datatablefive;
            %\addplot[no marks, very thick, dashed,red] table [x index = {0}, y index = {5}] \datatablesix;
        
        
        %\addlegendentry{{$la=1$}}
        %\addlegendentry{{$la=10$}}
        \nextgroupplot[title={ma=$2000$ms},xlabel={sim-time (s)}]
            \addplot[no marks, blue] table [x index = {0}, y index = {5}] \datatableseven;
            %\addplot[no marks, very thick, dashed,red] table [x index = {0}, y index = {5}] \datatableeight;
        
            
    \end{groupplot}
    %\node (title) at ($(myplot c1r1.center)!0.5!(myplot c2r1.center)+(0,4cm)$) {Sequence numbers over time for $f_{data}=100$ms};
\end{tikzpicture}

==> Figures/rbmqv2/gazebo/f100ms_gaps_techrep.tex <==
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv2/gazebo/outputs_ma2000_la1_500msgap.csv}\datatablefive
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv2/gazebo/outputs_ma2000_la10_500msgap.csv}\datatablesix
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv2/gazebo/outputs_ma2000_la1_1000msgap.csv}\datatableseven
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv2/gazebo/outputs_ma2000_la10_1000msgap.csv}\datatableeight
    \begin{groupplot}[group style={
                    group name=myplot,
                    group size= 2 by 1,vertical sep=1.cm},
                    height=5cm, width=6cm,
                    legend style={at={(1.08,-0.3)},anchor=north,legend columns=-1},
                    minor x tick num = 4,
                    %minor y tick num = 4,
                    ymin=0,
                    ytick distance = 5,
                    %xminorgrids=true,
                    %yminorgrids=true,
                    %xmajorgrids=true,
                    %ymajorgrids=true,
                    ]

        \nextgroupplot[title={ma=$2000$ms},ylabel={Sequence numbers},xlabel={sim-time}]
            \addplot[only marks, mark=x, blue] table [x index = {0}, y index = {5}] \datatablefive;
            \addplot[only marks, mark=+,red] table [x index = {0}, y index = {5}] \datatablesix;
        
        
        \addlegendentry{{$la=1$}}
        \addlegendentry{{$la=10$}}
        \nextgroupplot[title={ma=$2000$ms},xlabel={sim-time}]
            \addplot[only marks, mark=x, blue] table [x index = {0}, y index = {5}] \datatableseven;
            \addplot[only marks, mark=+,red] table [x index = {0}, y index = {5}] \datatableeight;
        
            
    \end{groupplot}
    %\node (title) at ($(myplot c1r1.center)!0.5!(myplot c2r1.center)+(0,4cm)$) {Sequence numbers over time for $f_{data}=100$ms};
\end{tikzpicture}

==> Figures/rbmqv2/gazebo/f100ms_techrep.tex <==
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv2/gazebo/outputs_ma200_la1.csv}\datatable
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv2/gazebo/outputs_ma200_la50.csv}\datatabletwo
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv2/gazebo/outputs_ma2000_la1.csv}\datatablethree
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv2/gazebo/outputs_ma2000_la50.csv}\datatablefour
    \begin{groupplot}[group style={
                    group name=myplot,
                    group size= 2 by 1,vertical sep=1.cm},
                    height=5cm, width=6cm,
                    legend style={at={(1.08,-0.3)},anchor=north,legend columns=-1},
                    minor x tick num = 4,
                    %minor y tick num = 4,
                    %xminorgrids=true,
                    %yminorgrids=true,
                    %xmajorgrids=true,
                    %ymajorgrids=true,
                    ]
        \nextgroupplot[title={ma=$200$ms},ylabel={Sequence numbers}, xlabel={sim-time (s)}]
            \addplot[only marks, mark=x, blue] table [x index = {0}, y index = {5}] \datatable;
            \addplot[only marks, mark=+,red] table [x index = {0}, y index = {5}] \datatabletwo;
        \addlegendentry{{$la=1$}}
        \addlegendentry{{$la=50$}}
        \nextgroupplot[title={ma=$2000$ms}, xlabel={sim-time (s)}]
            \addplot[only marks, mark=x, blue] table [x index = {0}, y index = {5}] \datatablethree;
            \addplot[only marks, mark=+,red] table [x index = {0}, y index = {5}] \datatablefour;

    \end{groupplot}
    %\node (title) at ($(myplot c1r1.center)!0.5!(myplot c2r1.center)+(0,4cm)$) {Sequence numbers over time for $f_{data}=100$ms};
\end{tikzpicture}

==> Figures/rbmqv2/gazebo/f2ms.tex <==
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv2/gazebo/outputs_ma200_la1_f2ms.csv}\datatable
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv2/gazebo/outputs_ma200_la50_f2ms.csv}\datatabletwo
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv2/gazebo/outputs_ma2000_la1_f2ms.csv}\datatablethree
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv2/gazebo/outputs_ma2000_la50_f2ms.csv}\datatablefour
    \pgfplotstablegetrowsof{\datatable}
    \pgfmathsetmacro{\N}{\pgfplotsretval} 
    \begin{groupplot}[group style={
                    group name=myplot,
                    group size= 2 by 2,vertical sep=1cm},height=5cm,width=6cm,
                    legend style={nodes={scale=0.7, transform shape}, at={(1.08,-1.52)},anchor=north,legend columns=-1},
                    minor x tick num = 4,
                    %minor y tick num = 4,
                    %xminorgrids=true,
                    %yminorgrids=true,
                    %xmajorgrids=true,
                    %ymajorgrids=true,
                    scaled y ticks=base 10:-3,
                    ]
        \nextgroupplot[title={ma=$200$ms},ylabel={Sequence numbers}]
            \addplot[only marks, mark=x, blue] table [x index = {0}, y index = {5}] \datatable;
            \addplot[only marks, mark=+,red] table [x index = {0}, y index = {5}] \datatabletwo;
        \addlegendentry{{$la=1$}}
        \addlegendentry{{$la=50$}}
        \nextgroupplot[title={ma=$2000$ms}]
            \addplot[only marks, mark=x, blue] table [x index = {0}, y index = {5}] \datatablethree;
            \addplot[only marks, mark=+,red] table [x index = {0}, y index = {5}] \datatablefour;
            
        \nextgroupplot[
                    scaled y ticks=base 10:-2,ylabel={Sequence numbers},xlabel=sim-time]
            \addplot[only marks, mark=x, blue] table [x index = {0}, y index = {5},skip coords between index={25}{\N}] \datatable;
            \addplot[only marks, mark=+,red] table [x index = {0}, y index = {5},skip coords between index={25}{\N}] \datatabletwo;

        \nextgroupplot[
                    scaled y ticks=base 10:-2,xlabel=sim-time]
            \addplot[only marks, mark=x, blue] table [x index = {0}, y index = {5},skip coords between index={25}{\N}] \datatablethree;
            \addplot[only marks, mark=+,red] table [x index = {0}, y index = {5},skip coords between index={25}{\N}] \datatablefour;
    \end{groupplot}
    %\node (title) at ($(myplot c1r1.center)!0.5!(myplot c2r1.center)+(0,25cm)$) {Sequence numbers over time for $f_{data}=2$ms};
\end{tikzpicture}

==> Figures/rbmqv2/gazebo/f2ms_pap.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv2/gazebo/outputs_ma200_la1_f2ms.csv}\datatable
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv2/gazebo/outputs_ma200_la50_f2ms.csv}\datatabletwo
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv2/gazebo/outputs_ma2000_la1_f2ms.csv}\datatablethree
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv2/gazebo/outputs_ma2000_la50_f2ms.csv}\datatablefour
    \pgfplotstablegetrowsof{\datatable}
    \pgfmathsetmacro{\N}{\pgfplotsretval} 
    \begin{pgfonlayer}{background}
    \begin{groupplot}[group style={
                    group name=myplot,
                    group size= 2 by 1,horizontal sep=.8cm},height=4cm,width=5cm,
                    legend style={nodes={scale=0.7, transform shape}, at={(2.6,1.0)},anchor=north,legend columns=1},
                    minor x tick num = 4,
                    %minor y tick num = 4,
                    %xminorgrids=true,
                    %yminorgrids=true,
                    %xmajorgrids=true,
                    %ymajorgrids=true,
                    scaled y ticks=base 10:-3,
                    xmax=11
                    ]
            
        \nextgroupplot[ylabel={Sequence numbers},xlabel={sim-time (s)}]
            \addplot[no marks, blue, very thick, dash dot] table [x index = {0}, y index = {5}] \datatable;
            \addplot[no marks, very thick, dotted,red] table [x index = {0}, y index = {5}] \datatabletwo;
\coordinate (pt0) at (axis cs:11.7,2200);
\draw[->, >=stealth', black!70, dashed] (axis cs:1,70) -- (axis cs:7.4,800);
        \addlegendentry{{$la=1$}}
        \addlegendentry{{$la=50$}}
        \nextgroupplot[xlabel={sim-time (s)}]
            %\addplot[only marks, mark=x, blue] table [x index = {0}, y index = {5}] \datatablethree;
            %\addplot[only marks, mark=+,red] table [x index = {0}, y index = {5}] \datatablefour;
            \addplot[no marks, blue, very thick, dash dot] table [x index = {0}, y index = {5}] \datatablethree;
            \addplot[no marks, very thick, dashed,red] table [x index = {0}, y index = {5}] \datatablefour;
            
    
    \coordinate (pt) at (axis cs:12,2100);
    
    \draw[->, >=stealth', black!70, dashed] (axis cs:3,50) -- (axis cs:7.8,800);
    \end{groupplot}

    
    \end{pgfonlayer}
    
    \begin{pgfonlayer}{foreground}
    % this is the inset plot ...
    \begin{axis}[
    	tiny,
        % ... which should be plotted at the stored coordinate ...
        at={(pt0)},
        % ... with this `anchor'
        anchor=north east,
        % use this predefined style (it is predefined by PGFPlots itself)
        %
        % now state the options which should be used for the inset plot
        width=2.5cm,
        height=2.5cm,
        xmin=0,xmax=0.2,
        xtick distance=0.1,
        %xmajorgrids=true,
        %ymajorgrids=true,
        % use this key to fill the background of the axis only
        axis background/.style={
            fill=white,
        },
        % name this axis so it can later be used to fill the "background" of the
        % whole plot including the labels
        name=insetAxis,
    ]
%        \addplot [mark=x] table [x=size, y=cluster] {sim-0.3-0.6.csv};
        % again the dummy plot
        \addplot[no marks, blue, very thick, dash dot] table [x index = {0}, y index = {5},skip coords between index={25}{\N}] \datatable;
    \end{axis}
    \end{pgfonlayer}
    
    
     \begin{pgfonlayer}{foreground}
    % this is the inset plot ...
    \begin{axis}[
    	tiny,
        % ... which should be plotted at the stored coordinate ...
        at={(pt)},
        % ... with this `anchor'
        anchor=north east,
        % use this predefined style (it is predefined by PGFPlots itself)
        %
        % now state the options which should be used for the inset plot
        width=2.5cm,
        height=2.5cm,
        xmin=0,xmax=2,
        xtick distance=1,
        %xmajorgrids=true,
        %ymajorgrids=true,
        % use this key to fill the background of the axis only
        axis background/.style={
            fill=white,
        },
        % name this axis so it can later be used to fill the "background" of the
        % whole plot including the labels
        name=insetAxis,
    ]
%        \addplot [mark=x] table [x=size, y=cluster] {sim-0.3-0.6.csv};
        % again the dummy plot
        \addplot[no marks, blue, very thick, dash dot] table [x index = {0}, y index = {5},skip coords between index={25}{\N}] \datatablethree;
    \end{axis}
    \end{pgfonlayer}
    
\end{tikzpicture}

==> Figures/rbmqv2/urdata/combo.tex <==
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv2/urdata/cton_f2_s100_z100.csv}\datatable
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv2/urdata/cton_f2_s100_z120.csv}\datatabletwo
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv2/urdata/cton_f2_s2_z2_cut.csv}\datatablethree
    \pgfplotstablegetrowsof{\datatable}
    \pgfmathsetmacro{\N}{\pgfplotsretval} 
    \begin{groupplot}[group style={
                    group name=myplot,
                    group size= 2 by 1,vertical sep=1.cm},height=3.5cm,width=6cm,
                    legend style={at={(0.5,-.2)},anchor=north,legend columns=-1},
                    minor x tick num = 4,
                    %minor y tick num = 1,
                    %xminorgrids=true,
                    %yminorgrids=true,
                    %xmajorgrids=true,
                    %ymajorgrids=true,
                    ymin=0,
                    xmax=21,
                    scaled y ticks=base 10:-3,
                    ]
        \nextgroupplot[ylabel={Step duration ($\mu s$}), xlabel={sim-time (s)}]
            \addplot[mark=none, blue] table[x index = {0},y index = {1}] \datatable;
            %\addplot[mark=none, red, dashed,thick] table[x index = {0},y index = {1}] \datatabletwo;
            %\addplot[mark=none, cyan, dash dot,thick] table[x index = {0},y index = {1}] \datatablethree;

            %\addlegendentry{{$t_{\mathit{on}}\_f2\_s100\_z100$}}
            %\addlegendentry{{$t_{on}\_f2\_s100\_z120$}}
            %\addlegendentry{{$t_{on}\_f2\_s2\_z2$}}
            
            \addplot [name path=upper,draw=none] table[x index = {0},y expr=\thisrowno{1}+\thisrowno{2}] \datatable;
            \addplot [name path=lower,draw=none] table[x index = {0},y expr=\thisrowno{1}-\thisrowno{2}] \datatable;
            \addplot [fill=blue!20] fill between[of=upper and lower];
            
            %\addplot [name path=upper,draw=none] table[x index = {0},y expr=\thisrowno{1}+\thisrowno{2}] \datatabletwo;
            %\addplot [name path=lower,draw=none] table[x index = {0},y expr=\thisrowno{1}-\thisrowno{2}] \datatabletwo;
            %\addplot [fill=red!20] fill between[of=upper and lower];
            
            %\addplot [name path=upper,draw=none] table[x index = {0},y expr=\thisrowno{1}+\thisrowno{2}] \datatablethree;
            %\addplot [name path=lower,draw=none] table[x index = {0},y expr=\thisrowno{1}-\thisrowno{2}] \datatablethree;
            %\addplot [fill=cyan!20] fill between[of=upper and lower];
            
        %\nextgroupplot[ylabel={Sequence no}]
        %    \addplot[mark=none, blue, thick] table[x index = {0},y index = {3}] \datatable;
            %\addplot[mark=none, red, dashed,thick] table[x index = {0},y index = {3}] \datatabletwo;
            %\addplot[mark=none, cyan,dash dot,thick] table[x index = {0},y index = {3}] \datatablethree;

        %    \addplot [name path=upper,draw=none] table[x index = {0},y expr=\thisrowno{3}+\thisrowno{4}] \datatable;
        %    \addplot [name path=lower,draw=none] table[x index = {0},y expr=\thisrowno{3}-\thisrowno{4}] \datatable;
        %    \addplot [fill=blue!20] fill between[of=upper and lower];
            
            %\addplot [name path=upper,draw=none] table[x index = {0},y expr=\thisrowno{3}+\thisrowno{4}] \datatabletwo;
            %\addplot [name path=lower,draw=none] table[x index = {0},y expr=\thisrowno{3}-\thisrowno{4}] \datatabletwo;
            %\addplot [fill=red!20] fill between[of=upper and lower];
            
            %\addplot [name path=upper,draw=none] table[x index = {0},y expr=\thisrowno{3}+\thisrowno{4}] \datatablethree;
            %\addplot [name path=lower,draw=none] table[x index = {0},y expr=\thisrowno{3}-\thisrowno{4}] \datatablethree;
            %\addplot [fill=cyan!20] fill between[of=upper and lower];
        %    \coordinate (pt) at (axis cs:22,6200);
    
        %    \draw[->, >=stealth', black!70, dashed] (axis cs:4,1000) -- (axis cs:15,3000);
        
        \nextgroupplot[ylabel={Queue size},xlabel={sim-time (s)},scaled y ticks=base 10:-2]
            \addplot[mark=none, blue] table[x index = {0},y index = {5}] \datatable;
            %\addplot[mark=none, red, dashed,thick] table[x index = {0},y index = {5}] \datatabletwo;
            %\addplot[mark=none, cyan, dash dot,thick] table[x index = {0},y index = {5}] \datatablethree;

            \addplot [name path=upper,draw=none] table[x index = {0},y expr=\thisrowno{5}+\thisrowno{6}] \datatable;
            \addplot [name path=lower,draw=none] table[x index = {0},y expr=\thisrowno{5}-\thisrowno{6}] \datatable;
            \addplot [fill=blue!20] fill between[of=upper and lower];
            
            %\addplot [name path=upper,draw=none] table[x index = {0},y expr=\thisrowno{5}+\thisrowno{6}] \datatabletwo;
            %\addplot [name path=lower,draw=none] table[x index = {0},y expr=\thisrowno{5}-\thisrowno{6}] \datatabletwo;
            %\addplot [fill=red!20] fill between[of=upper and lower];
            
            %\addplot [name path=upper,draw=none] table[x index = {0},y expr=\thisrowno{5}+\thisrowno{6}] \datatablethree;
            %\addplot [name path=lower,draw=none] table[x index = {0},y expr=\thisrowno{5}-\thisrowno{6}] \datatablethree;
            %\addplot [fill=cyan!20] fill between[of=upper and lower];
    \end{groupplot}

    % this is the inset plot ...
    %\begin{axis}[
    %	tiny,
        % ... which should be plotted at the stored coordinate ...
    %    at={(pt)},
        % ... with this `anchor'
    %    anchor=north east,
        % use this predefined style (it is predefined by PGFPlots itself)
        %
        % now state the options which should be used for the inset plot
    %    width=2.5cm,
    %    height=2.5cm,
    %    xtick distance=.2,
    %    xmin=0,xmax=.4,
        %xmajorgrids=true,
        %ymajorgrids=true,
        % use this key to fill the background of the axis only
    %    axis background/.style={
    %        fill=white,
    %    },
        % name this axis so it can later be used to fill the "background" of the
        % whole plot including the labels
    %    name=insetAxis,
    %]
%        \addplot [mark=x] table [x=size, y=cluster] {sim-0.3-0.6.csv};
        % again the dummy plot
        
    %    \addplot[mark=none, blue] table[x index = {0},y index = {3},skip coords between index={5}{\N}] \datatable;

    %\end{axis}
%
\end{tikzpicture}

==> Figures/rbmqv2/urdata/combo_techrep.tex <==
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv2/urdata/cton_f2_s100_z100.csv}\datatable
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv2/urdata/cton_f2_s100_z120.csv}\datatabletwo
    \pgfplotstableread[col sep=comma]{raw_data/rbmqv2/urdata/cton_f2_s2_z2_cut.csv}\datatablethree
    %\pgfplotstablegetrowsof{\datatable}
    %\pgfmathsetmacro{\N}{\pgfplotsretval} 
    \begin{groupplot}[group style={
                    group name=myplot,
                    group size= 1 by 3,vertical sep=1cm},height=4cm,width=8cm,
                    legend style={at={(0.5,-3.3)},anchor=north,legend columns=-1},
                    minor x tick num = 4,
                    %minor y tick num = 4,
                    %xminorgrids=true,
                    %yminorgrids=true,
                    %xmajorgrids=true,
                    %ymajorgrids=true,
                    scaled y ticks=base 10:-3,
                    ]
        \nextgroupplot[ylabel={Step duration $\mu s$}]
            \addplot[mark=none, blue,thick] table[x index = {0},y index = {1}] \datatable;
            %\addplot[mark=none, red, dashed,thick] table[x index = {0},y index = {1}] \datatabletwo;
            %\addplot[mark=none, cyan, dash dot,thick] table[x index = {0},y index = {1}] \datatablethree;

            %\addlegendentry{{$s100\_z100$}}
            %\addlegendentry{{$s100\_z120$}}
            %\addlegendentry{{$\_s2\_z2$}}
            
            \addplot [name path=upper,draw=none] table[x index = {0},y expr=\thisrowno{1}+\thisrowno{2}] \datatable;
            \addplot [name path=lower,draw=none] table[x index = {0},y expr=\thisrowno{1}-\thisrowno{2}] \datatable;
            \addplot [fill=blue!20] fill between[of=upper and lower];
            
            %\addplot [name path=upper,draw=none] table[x index = {0},y expr=\thisrowno{1}+\thisrowno{2}] \datatabletwo;
            %\addplot [name path=lower,draw=none] table[x index = {0},y expr=\thisrowno{1}-\thisrowno{2}] \datatabletwo;
            %\addplot [fill=red!20] fill between[of=upper and lower];
            
            %\addplot [name path=upper,draw=none] table[x index = {0},y expr=\thisrowno{1}+\thisrowno{2}] \datatablethree;
            %\addplot [name path=lower,draw=none] table[x index = {0},y expr=\thisrowno{1}-\thisrowno{2}] \datatablethree;
            %\addplot [fill=cyan!20] fill between[of=upper and lower];

        \nextgroupplot[ylabel={Sequence no}]
            \addplot[mark=none, blue, thick] table[x index = {0},y index = {3}] \datatable;
            %\addplot[mark=none, red, dashed,thick] table[x index = {0},y index = {3}] \datatabletwo;
            %\addplot[mark=none, cyan,dash dot,thick] table[x index = {0},y index = {3}] \datatablethree;

            \addplot [name path=upper,draw=none] table[x index = {0},y expr=\thisrowno{3}+\thisrowno{4}] \datatable;
            \addplot [name path=lower,draw=none] table[x index = {0},y expr=\thisrowno{3}-\thisrowno{4}] \datatable;
            \addplot [fill=blue!20] fill between[of=upper and lower];
            
            %\addplot [name path=upper,draw=none] table[x index = {0},y expr=\thisrowno{3}+\thisrowno{4}] \datatabletwo;
            %\addplot [name path=lower,draw=none] table[x index = {0},y expr=\thisrowno{3}-\thisrowno{4}] \datatabletwo;
            %\addplot [fill=red!20] fill between[of=upper and lower];
            
            %\addplot [name path=upper,draw=none] table[x index = {0},y expr=\thisrowno{3}+\thisrowno{4}] \datatablethree;
            %\addplot [name path=lower,draw=none] table[x index = {0},y expr=\thisrowno{3}-\thisrowno{4}] \datatablethree;
            %\addplot [fill=cyan!20] fill between[of=upper and lower];
            
        \nextgroupplot[ylabel={Queue size}, xlabel={sim-time}]
            \addplot[mark=none, blue,thick] table[x index = {0},y index = {5}] \datatable;
            %\addplot[mark=none, red, dashed,thick] table[x index = {0},y index = {5}] \datatabletwo;
            %\addplot[mark=none, cyan, dash dot,thick] table[x index = {0},y index = {5}] \datatablethree;

            \addplot [name path=upper,draw=none] table[x index = {0},y expr=\thisrowno{5}+\thisrowno{6}] \datatable;
            \addplot [name path=lower,draw=none] table[x index = {0},y expr=\thisrowno{5}-\thisrowno{6}] \datatable;
            \addplot [fill=blue!20] fill between[of=upper and lower];
            
            %\addplot [name path=upper,draw=none] table[x index = {0},y expr=\thisrowno{5}+\thisrowno{6}] \datatabletwo;
            %\addplot [name path=lower,draw=none] table[x index = {0},y expr=\thisrowno{5}-\thisrowno{6}] \datatabletwo;
            %\addplot [fill=red!20] fill between[of=upper and lower];
            
            %\addplot [name path=upper,draw=none] table[x index = {0},y expr=\thisrowno{5}+\thisrowno{6}] \datatablethree;
            %\addplot [name path=lower,draw=none] table[x index = {0},y expr=\thisrowno{5}-\thisrowno{6}] \datatablethree;
            %\addplot [fill=cyan!20] fill between[of=upper and lower];

    \end{groupplot}

\end{tikzpicture}
